Polar Coding for the Large Hadron Collider: Challenges in Code Concatenation

In this work, we present a concatenated repetition-polar coding scheme that is aimed at applications requiring highly unbalanced unequal bit-error protection, such as the Beam Interlock System of the Large Hadron Collider at CERN. Even though this concatenation scheme is simple, it reveals significant challenges that may be encountered when designing a concatenated scheme that uses a polar code as an inner code, such as error correlation and unusual decision log-likelihood ratio distributions. We explain and analyze these challenges and we propose two ways to overcome them.

==> figures/baselineBER.tex <==
\begin{tikzpicture}

	\pgfplotsset{grid style={solid}}

	\begin{semilogyaxis}[
		width = \figurewidth\columnwidth,
		height = \figureheight\columnwidth,
		xlabel = {\footnotesize $E_b/N_0$ (dB)},
		xlabel near ticks,
		ylabel = {\footnotesize Bit Error Rate},
		ylabel near ticks,
		xmin = 0, xmax = 6,
		ymin = 1e-6, ymax = 1e-1,
		tick label style={font=\footnotesize},
		grid = major,
		legend style={at={(.25,.015)},anchor=south,font=\scriptsize},
		legend cell align=left,
		legend columns=1,
	]		

		% k_rep = 1
		\addplot[Set1-4-1, opacity=0.75, ultra thick, dashdotted, mark=*, mark options={scale=0.7, solid, solid, opacity=1}] table {figures/data/AWGN_N128_SNR0.00_R0.50_SC_syst0_repLength1_repDecodingSoft_repType0_Quant0__Avg.dat};
		\addlegendentry{$\text{BER}_\text{avg} (k_{\text{rep}}=1$)}
		\addplot[Set1-4-1, opacity=0.75, ultra thick, mark=*, mark options={scale=0.7, solid, solid, opacity=1}] table {figures/data/AWGN_N128_SNR0.00_R0.50_SC_syst0_repLength1_repDecodingSoft_repType0_Quant0__Crit.dat};
		\addlegendentry{$\text{BER}_\text{crit} (k_{\text{rep}}=1$)}
		
		% k_rep = 5
		\addplot[Set1-4-2, opacity=0.75, ultra thick, dashdotted, mark=square*, mark options={scale=0.7, solid, solid, opacity=1}] table {figures/data/AWGN_N128_SNR0.00_R0.50_SC_syst0_repLength5_repDecodingSoft_repType0_Quant0__Avg.dat};
		\addlegendentry{$\text{BER}_\text{avg} (k_{\text{rep}}=5$)}
		\addplot[Set1-4-2, opacity=0.75, ultra thick, mark=square*, mark options={scale=0.7, solid, solid, opacity=1}] table {figures/data/AWGN_N128_SNR0.00_R0.50_SC_syst0_repLength5_repDecodingSoft_repType0_Quant0__Crit.dat};
		\addlegendentry{$\text{BER}_\text{crit} (k_{\text{rep}}=5$)}
		
		% k_rep = 11
		\addplot[Set1-4-3, opacity=0.75, ultra thick, dashdotted, mark=triangle*, mark options={scale=0.8, solid, solid, opacity=1}] table {figures/data/AWGN_N128_SNR0.00_R0.50_SC_syst0_repLength11_repDecodingSoft_repType0_Quant0__Avg.dat};
		\addlegendentry{$\text{BER}_\text{avg} (k_{\text{rep}}=11$)}		
		\addplot[Set1-4-3, opacity=0.75, ultra thick, mark=triangle*, mark options={scale=0.8, solid, solid, opacity=1}] table {figures/data/AWGN_N128_SNR0.00_R0.50_SC_syst0_repLength11_repDecodingSoft_repType0_Quant0__Crit.dat};
		\addlegendentry{$\text{BER}_\text{crit} (k_{\text{rep}}=11$)}
		
		\end{semilogyaxis}

\end{tikzpicture}%
\vspace{-0.25cm}


==> figures/baseline_scheme.tikz <==
\begin{tikzpicture}[thick, scale=0.6, every node/.style={scale=0.9}]

	\small
	\tikzstyle{int}=[draw, fill=blue!15, minimum width=1.7cm, text width=1.7cm, minimum height=1.15cm, text centered]

	% Encoder
    \node [int] (rep) {Repetition Encoder};	
	\node [int] (polar) [below=0.75cm of rep] {Polar Encoder};
	\node (repin) [left=0.6cm of rep] {};
	\node (polarin) [below=1.57cm of repin] {};
    \draw[->] (repin) -- (rep) node [pos=0.25,label=above:{$b_{\text{crit}}$}] {};
	\draw[->] (polarin) -- (polar) node [pos=0.35,label=above:{$b_{0}^{K-2}$}] {};
	\draw[->] (rep.south) -- (polar) node [pos=0.5,label=right:{$u_{\mathcal{A}_{\text{crit}}}$}] {};

	% Channel
	\node [int] (chan) [right=1cm of polar] {Channel};
	\draw[->] (polar) -- (chan) node [pos=0.5,label=above:{$x_{0}^{N-1}$}] {};
	
	% Decoder
	\node [int] (polardec) [right=1cm of chan] {Polar Decoder};
	\node [int] (repdec) [above=0.75cm of polardec] {Soft Repetition Decoder};
	\node (repout) [right=0.6cm of repdec] {};
	\node (polarout) [right=0.6cm of polardec] {};
	\draw[->] (chan) -- (polardec) node [pos=0.5,label=above:{$y_{0}^{N-1}$}] {};
	\draw[->] (polardec) -- (repdec) node [pos=0.5,label=right:{$L_{\mathcal{A}_{\text{crit}}}$}] {};
	\draw[->] (repdec) -- (repout) node [pos=0.6,label=above:{$\hat{b}_{\text{crit}}$}] {};
	\draw[->] (polardec) -- (polarout) node [pos=0.75,label=above:{$\hat{b}_{0}^{K-2}$}] {};
	
\end{tikzpicture}
\vspace{-0.25cm}

==> figures/corrNonSyst.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{axis}[
		axis on top,
		xmin=0,
		xmax=63,
		xtick={0,7,15,23,31,39,47,55,63},
		xticklabel pos=upper,
		xlabel={Information Channel Index},
		xlabel near ticks,
		ymin=0,
		ymax=63,
		y dir=reverse,
		ytick={0,7,15,23,31,39,47,55,63},
		ylabel={Information Channel Index},
		ylabel near ticks,
		point meta=explicit,
		colormap/viridis,
		colorbar,
		colorbar horizontal,
		colorbar style={at={(0,-0.05)},anchor=north west}
	]
		\addplot [matrix plot*] table [meta index=2] {figures/data/corrNonSyst.dat};
	\end{axis}	
\end{tikzpicture}
\vspace{-0.25cm}

==> figures/corrSyst.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{axis}[
		axis on top,
		xmin=0,
		xmax=63,
		xtick={0,7,15,23,31,39,47,55,63},
		xticklabel pos=upper,
		xlabel={Information Channel Index},
		xlabel near ticks,
		ymin=0,
		ymax=63,
		y dir=reverse,
		ytick={0,7,15,23,31,39,47,55,63},
		ylabel={Information Channel Index},
		ylabel near ticks,
		point meta=explicit,
		colormap/viridis,
		colorbar,
		colorbar horizontal,
		colorbar style={at={(0,-0.05)},anchor=north west}
	]
		\addplot [matrix plot*] table [meta index=2] {figures/data/corrSyst.dat};
	\end{axis}
\end{tikzpicture}
\vspace{-0.25cm}

==> figures/histNonSyst.tikz <==
\begin{tikzpicture}[scale=0.55]
\large
\begin{axis}[
    xmin = -350, xmax = 350,
	xlabel={$D_{120}$ values},
	xlabel near ticks,
    ymin=1e-5, ymax=1,
	ylabel={Probability},
	ylabel near ticks,
    area style,
	ymode = log, 
	log origin=infty	
    ]
	\addplot+[ybar interval] table {figures/data/histNonSyst120.dat};
\end{axis}%
\end{tikzpicture}%
\hspace{-0.55cm}%
\begin{tikzpicture}[scale=0.55]%
\large%
\begin{axis}[
    xmin = -350, xmax = 350,
	xlabel={$D_{128}$ values},
	xlabel near ticks,
    ymin=1e-5, ymax=1,
	yticklabels={\empty},
    area style,
	ymode = log, 
	log origin=infty
    ]
	\addplot+[ybar interval,fill=blue!50] table {figures/data/histNonSyst128.dat};
\end{axis}%
\end{tikzpicture}%
\vspace{-0.25cm}

==> figures/improvedBER.tex <==
\begin{tikzpicture}

	\pgfplotsset{grid style={solid}}

	\begin{semilogyaxis}[
		width = \figurewidth\columnwidth,
		height = \figureheight\columnwidth,
		xlabel = {\footnotesize $E_b/N_0$ (dB)},
		xlabel near ticks,
		ylabel = {\footnotesize Bit Error Rate},
		ylabel near ticks,
		xmin = 0, xmax = 6,
		ymin = 1e-6, ymax = 1e-1,
		tick label style={font=\footnotesize},
		grid = major,
		legend style={at={(.47,-0.49)},anchor=south,font=\scriptsize},
		legend cell align=left,
		legend columns=2,
	]		

		% k_rep 11, baseline
		\addplot[Set1-4-1, opacity=0.75, ultra thick, dashdotted, mark=*, mark options={scale=0.7, solid, solid, opacity=1}] table {figures/data/AWGN_N128_SNR0.00_R0.50_SC_syst0_repLength11_repDecodingSoft_repType0_Quant0__Avg.dat};
		\addlegendentry{$\text{BER}_\text{avg}$ (baseline)}
		\addplot[Set1-4-1, opacity=0.75, ultra thick, mark=*, mark options={scale=0.7, solid, solid, opacity=1}] table {figures/data/AWGN_N128_SNR0.00_R0.50_SC_syst0_repLength11_repDecodingSoft_repType0_Quant0__Crit.dat};
		\addlegendentry{$\text{BER}_\text{crit}$ (baseline)}
		
		% k_rep = 11, systematic
		\addplot[Set1-4-2, opacity=0.75, ultra thick, dashdotted, mark=square*, mark options={scale=0.7, solid, solid, opacity=1}] table {figures/data/AWGN_N128_SNR0.00_R0.50_SC_syst1_repLength11_repDecodingSoft_repType0_Quant0__Avg.dat};
		\addlegendentry{$\text{BER}_\text{avg}$ (systematic)}
		\addplot[Set1-4-2, opacity=0.75, ultra thick, mark=square*, mark options={scale=0.7, solid, solid, opacity=1}] table {figures/data/AWGN_N128_SNR0.00_R0.50_SC_syst1_repLength11_repDecodingSoft_repType0_Quant0__Crit.dat};
		\addlegendentry{$\text{BER}_\text{crit}$ (systematic)}		
		
		% k_rep = 11, systematic
		\addplot[Set1-4-3, opacity=0.75, ultra thick, dashdotted, mark=triangle*, mark options={scale=0.8, solid, solid, opacity=1}] table {figures/data/AWGN_N128_SNR0.00_R0.50_SC_syst1_repLength11_repDecodingSoft_repType0_Quant0_LLRscaling_Avg.dat};
		\addlegendentry{$\text{BER}_\text{avg}$ (syst. \& scaled SD)}
		\addplot[Set1-4-3, opacity=0.75, ultra thick, mark=triangle*, mark options={scale=0.8, solid, solid, opacity=1}] table {figures/data/AWGN_N128_SNR0.00_R0.50_SC_syst1_repLength11_repDecodingSoft_repType0_Quant0_LLRscaling_Crit.dat};
		\addlegendentry{$\text{BER}_\text{crit}$ (syst. \& scaled SD)}	
		
		% k_rep = 11, systematic and hard decoding
		\addplot[Set1-4-4, opacity=0.75, ultra thick, dashdotted, mark=pentagon*, mark options={scale=0.7, solid, solid, opacity=1}] table {figures/data/AWGN_N128_SNR0.00_R0.50_SC_syst1_repLength11_repDecodingHard_repType0_Quant0__Avg.dat};
		\addlegendentry{$\text{BER}_\text{avg}$ (syst. \& HD)}
		\addplot[Set1-4-4, opacity=0.75, ultra thick, mark=pentagon*, mark options={scale=0.7, solid, solid, opacity=1}] table {figures/data/AWGN_N128_SNR0.00_R0.50_SC_syst1_repLength11_repDecodingHard_repType0_Quant0__Crit.dat};
		\addlegendentry{$\text{BER}_\text{crit}$ (syst. \& HD)}		
		
		\end{semilogyaxis}

\end{tikzpicture}%
\vspace{-0.25cm}


==> figures/improved_scheme.tikz <==
\begin{tikzpicture}[thick, scale=0.6, every node/.style={scale=0.9}]

	\small
	\tikzstyle{int}=[draw, fill=blue!15, minimum width=1.7cm, text width=1.7cm, minimum height=1.15cm, text centered]

	% Encoder
    \node [int] (rep) {Repetition Encoder};	
	\node [int] (polar) [below=0.75cm of rep] {Systematic Polar Encoder};
	\node (repin) [left=0.6cm of rep] {};
	\node (polarin) [below=1.57cm of repin] {};
    \draw[->] (repin) -- (rep) node [pos=0.25,label=above:{$b_{\text{crit}}$}] {};
	\draw[->] (polarin) -- (polar) node [pos=0.35,label=above:{$b_{0}^{K-2}$}] {};
	\draw[->] (rep.south) -- (polar) node [pos=0.5,label=right:{$u_{\mathcal{A}_{\text{crit}}}$}] {};

	% Channel
	\node [int] (chan) [right=1cm of polar] {Channel};
	\draw[->] (polar) -- (chan) node [pos=0.5,label=above:{$x_{0}^{N-1}$}] {};
	
	% Decoder
	\node [int] (polardec) [right=1cm of chan] {Systematic Polar Decoder};
	\node [int] (repdec) [above=0.75cm of polardec] {Hard Repetition Decoder};
	\node (repout) [right=0.6cm of repdec] {};
	\node (polarout) [right=0.6cm of polardec] {};
	\draw[->] (chan) -- (polardec) node [pos=0.5,label=above:{$y_{0}^{N-1}$}] {};
	\draw[->] (polardec) -- (repdec) node [pos=0.5,label=right:{$\hat{u}_{\mathcal{A}_{\text{crit}}}$}] {};
	\draw[->] (repdec) -- (repout) node [pos=0.6,label=above:{$\hat{b}_{\text{crit}}$}] {};
	\draw[->] (polardec) -- (polarout) node [pos=0.75,label=above:{$\hat{b}_{0}^{K-2}$}] {};
	
\end{tikzpicture}

==> figures/perChannelBER.tex <==
\begin{tikzpicture}

	\pgfplotsset{grid style={solid}}

	\begin{semilogyaxis}[
		width = \figurewidth\columnwidth,
		height = \figureheight\columnwidth,
		xlabel = {\footnotesize Channel index within $\mathcal{A}$},
		xlabel near ticks,
		xtick={0,7,15,23,31,39,47,55,63},
		ylabel = {\footnotesize Bit Error Rate},
		ylabel near ticks,
		xmin = 0, xmax = 63,
		ymin = 1e-3, ymax = 1e-1,
		tick label style={font=\footnotesize},
		grid = major,
		legend style={at={(.3,.78)},anchor=south,font=\scriptsize},
		legend cell align=left,
		legend columns=1,
	]		

		% Per-channel BER
		\addplot[Set1-4-1, opacity=0.75, ultra thick, only marks, mark=*, mark options={scale=0.7, solid, solid, opacity=1}] table {figures/data/BERNonSyst.dat};
		\addlegendentry{Non-Systematic Polar Code}
		\addplot[Set1-4-2, opacity=0.75, ultra thick, only marks, mark=square*, mark options={scale=0.7, solid, solid, opacity=1}] table {figures/data/BERSyst.dat};
		\addlegendentry{Systematic Polar Code}
		
		\end{semilogyaxis}

\end{tikzpicture}%
\vspace{-0.25cm}


==> figures/systematicharddecisionBER.tex <==
\begin{tikzpicture}

	\pgfplotsset{grid style={solid}}

	\begin{semilogyaxis}[
		width = \figurewidth\columnwidth,
		height = \figureheight\columnwidth,
		xlabel = {\footnotesize $E_b/N_0$ (dB)},
		xlabel near ticks,
		ylabel = {\footnotesize Bit Error Rate},
		ylabel near ticks,
		xmin = 0, xmax = 6,
		ymin = 1e-6, ymax = 1e-1,
		tick label style={font=\footnotesize},
		grid = major,
		legend style={at={(.5,-0.44)},anchor=south,font=\scriptsize},
		legend cell align=left,
		legend columns=2,
	]		

		% k_rep = 1
		\addplot[Set1-4-1, opacity=0.75, ultra thick, dashdotted, mark=*, mark options={scale=0.7, solid, solid, opacity=1}] table {figures/data/AWGN_N128_SNR0.00_R0.50_SC_syst1_repLength1_repDecodingHard_repType0_Quant0__Avg.dat};
		\addlegendentry{$\text{BER}_\text{avg} (k_{\text{rep}}=1$)}
		\addplot[Set1-4-1, opacity=0.75, ultra thick, mark=*, mark options={scale=0.7, solid, solid, opacity=1}] table {figures/data/AWGN_N128_SNR0.00_R0.50_SC_syst1_repLength1_repDecodingHard_repType0_Quant0__Crit.dat};
		\addlegendentry{$\text{BER}_\text{crit} (k_{\text{rep}}=1$)}
		
		% k_rep = 5		
		\addplot[Set1-4-2, opacity=0.75, ultra thick, dashdotted, mark=square*, mark options={scale=0.7, solid, solid, opacity=1}] table {figures/data/AWGN_N128_SNR0.00_R0.50_SC_syst1_repLength5_repDecodingHard_repType0_Quant0__Avg.dat};
		\addlegendentry{$\text{BER}_\text{avg} (k_{\text{rep}}=5$)}
		\addplot[Set1-4-2, opacity=0.75, ultra thick, mark=square*, mark options={scale=0.7, solid, solid, opacity=1}] table {figures/data/AWGN_N128_SNR0.00_R0.50_SC_syst1_repLength5_repDecodingHard_repType0_Quant0__Crit.dat};
		\addlegendentry{$\text{BER}_\text{crit} (k_{\text{rep}}=5$)}

		% k_rep = 11		
		\addplot[Set1-4-3, opacity=0.75, ultra thick, dashdotted, mark=triangle*, mark options={scale=0.8, solid, solid, opacity=1}] table {figures/data/AWGN_N128_SNR0.00_R0.50_SC_syst1_repLength11_repDecodingHard_repType0_Quant0__Avg.dat};
		\addlegendentry{$\text{BER}_\text{avg} (k_{\text{rep}}=11$)}
		\addplot[Set1-4-3, opacity=0.75, ultra thick, mark=triangle*, mark options={scale=0.8, solid, solid, opacity=1}] table {figures/data/AWGN_N128_SNR0.00_R0.50_SC_syst1_repLength11_repDecodingHard_repType0_Quant0__Crit.dat};
		\addlegendentry{$\text{BER}_\text{crit} (k_{\text{rep}}=11$)}		
		
		\end{semilogyaxis}

\end{tikzpicture}%
\vspace{-0.25cm}

